Virtual Photons in Chiral Perturbation Theory

In the framework of chiral perturbation theory virtual photons are included. We calculate the divergences of the generating functional to one loop and determine the structure of the local action that incorporates the counterterms which cancel the divergences. As an application we discuss the corrections to Dashen's theorem at order [e^2*m(quark)].

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%             End of LaTex file                %%%%%%%%%%%%%%
%%%%%%%%%%%%% The following postscript file with 1 figure  %%%%%%%%%%%%%%
%%%%%%%%%%%%%       must be processed separately           %%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: fig.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 596 843
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 1 53 df<006000E000E00160026006600C600860
106020606060C060FFFC0060006000600060006003FC0E137F9211>52 D
E /Fb 1 113 df<07078009C86008D03008E03011C03011C03801C03801C03803807003807003
80700380600700E00700C00701800783000E86000E78000E00000E00001C00001C00001C00001C
00003C0000FF8000151A819115>112 D E /Fc 31 123 df<0001FC3C00060E67000C0EC7001C
0DC6001C01C0003801C0003803800038038000380380003803800070038007FFFFF80070070000
7007000070070000E0070000E00E0000E00E0000E00E0000E00E0001C00E0001C01C0001C01C00
01C01C0001C01C0003801C00038038000380380003803800030038000700300007007000060060
00C6606000E470C000C8618000703E00002025819C19>11 D<0001FC000703000C03001C07001C
0300180000380000380000380000380000700007FFFC00701C00701C00701C00E03800E03800E0
3800E03800E07001C07001C07001C07001C0E201C0E201C0E20380E40380640380380380000300
00070000060000C60000E40000CC00007000001825819C17>I<18387838080810102040408005
0C7D830D>44 D<FFC0FFC0FFC00A037D890F>I<3078F06005047C830D>I<01FFFE00003C078000
3801C0003801C0003800E0003800E0007000F00070007000700070007000F000E000F000E000F0
00E000F000E000F001C001E001C001E001C001E001C001C0038003C00380038003800780038007
0007000E0007001C0007003800070070000E01C000FFFF00001C1C7D9B1F>68
D<0003F020001C0C60007002C000E003C0018001C0070001C0070000800E0000801E0000803C00
00803C000000780000007800000078000000F0000000F0000000F001FFC0F0001E00F0001C00F0
001C00F0001C0070001C007000380038003800180038000C00F8000703100001FC10001B1C7A9B
20>71 D<1FFFFFC01C0701C0300E00C0200E0080600E0080400E0080401C0080801C0080801C00
80001C0000003800000038000000380000003800000070000000700000007000000070000000E0
000000E0000000E0000000E0000001C0000001C0000001C0000001C0000003C000007FFE00001A
1C799B1E>84 D<03CC063C0C3C181C3838303870387038E070E070E070E070E0E2C0E2C0E261E4
62643C380F127B9115>97 D<3F00070007000E000E000E000E001C001C001C001C0039C03E6038
3038307038703870387038E070E070E070E060E0E0C0C0C1C0618063003C000D1D7B9C13>I<01
F007080C08181C3838300070007000E000E000E000E000E000E008E010602030C01F000E127B91
13>I<001F80000380000380000700000700000700000700000E00000E00000E00000E0003DC00
063C000C3C00181C00383800303800703800703800E07000E07000E07000E07000E0E200C0E200
C0E20061E4006264003C3800111D7B9C15>I<01E007100C1018083810701070607F80E000E000
E000E000E000E0086010602030C01F000D127B9113>I<0003C0000670000C70001C60001C0000
1C0000380000380000380000380000380003FF8000700000700000700000700000700000E00000
E00000E00000E00000E00001C00001C00001C00001C00001C00003800003800003800003000003
0000070000C60000E60000CC00007800001425819C0D>I<00F3018F030F06070E0E0C0E1C0E1C
0E381C381C381C381C383830383038187818F00F700070007000E000E0C0C0E1C0C3007E00101A
7D9113>I<0FC00001C00001C0000380000380000380000380000700000700000700000700000E
78000E8C000F0E000E0E001C0E001C0E001C0E001C0E00381C00381C00381C0038380070388070
3880707080707100E03200601C00111D7D9C15>I<018003800100000000000000000000000000
00001C002600470047008E008E000E001C001C001C0038003800710071007100720072003C0009
1C7C9B0D>I<1F800380038007000700070007000E000E000E000E001C001C001C001C00380038
00380038007000700070007000E400E400E400E40068003800091D7C9C0B>108
D<3C1E0780266318C04683A0E04703C0E08E0380E08E0380E00E0380E00E0380E01C0701C01C07
01C01C0701C01C070380380E0388380E0388380E0708380E0710701C0320300C01C01D127C9122
>I<3C3C002646004687004707008E07008E07000E07000E07001C0E001C0E001C0E001C1C0038
1C40381C40383840383880701900300E0012127C9117>I<01E007180C0C180C380C300E700E70
0EE01CE01CE01CE018E038E030E06060C031801E000F127B9115>I<07870004D98008E0C008E0
C011C0E011C0E001C0E001C0E00381C00381C00381C00381800703800703000707000706000E8C
000E70000E00000E00001C00001C00001C00001C00003C0000FF8000131A7F9115>I<3C3C26C2
468747078E068E000E000E001C001C001C001C0038003800380038007000300010127C9112>
114 D<01F006080C080C1C18181C001F001FC00FF007F0007800386030E030C030806060C01F00
0E127D9111>I<00C001C001C001C00380038003800380FFE00700070007000E000E000E000E00
1C001C001C001C00384038403840388019000E000B1A7D990E>I<1E0300270700470700470700
870E00870E000E0E000E0E001C1C001C1C001C1C001C1C003838803838801838801839001C5900
078E0011127C9116>I<1E06270E470E4706870287020E020E021C041C041C041C081808380818
1018200C4007800F127C9113>I<1E01832703874703874703838707018707010E07010E07011C
0E021C0E021C0E021C0E04180C04181C04181C081C1C100C263007C3C018127C911C>I<070E00
19910010E38020E38041C30041C00001C00001C000038000038000038000038000070200670200
E70400CB04008B080070F00011127D9113>I<1E03270747074707870E870E0E0E0E0E1C1C1C1C
1C1C1C1C38383838183818381C7007F00070007000E0E0C0E1C0818047003C00101A7C9114>I<
038207C20FEC08381008001000200040008001000200040008081008383067F043E081C00F127D
9111>I E /Fd 12 118 df<004000800100020006000C000C0018001800300030007000600060
006000E000E000E000E000E000E000E000E000E000E000E000E000600060006000700030003000
180018000C000C00060002000100008000400A2A7D9E10>40 D<800040002000100018000C000C
000600060003000300038001800180018001C001C001C001C001C001C001C001C001C001C001C0
01C0018001800180038003000300060006000C000C00180010002000400080000A2A7E9E10>I<
030007003F00C70007000700070007000700070007000700070007000700070007000700070007
00070007000700070007000F80FFF80D1B7C9A15>49 D<60F0F0600000000000000000000060F0
F06004127C910C>58 D<FFFFF80F00780F00180F00080F00080F000C0F00040F00040F02040F02
000F02000F02000F06000FFE000F06000F02000F02000F02000F02000F00000F00000F00000F00
000F00000F00000F00000F8000FFF800161C7E9B1B>70 D<FC00001C00001C00001C00001C0000
1C00001C00001C00001C00001C00001C00001C7C001D86001E03001C01801C01C01C00C01C00E0
1C00E01C00E01C00E01C00E01C00E01C00C01C01C01C01801E030019060010F800131D7F9C17>
98 D<07E00C301878307870306000E000E000E000E000E000E00060007004300418080C3007C0
0E127E9112>I<03E00C301818300C700E6006E006FFFEE000E000E000E0006000700230021804
0C1803E00F127F9112>101 D<03C3800C3CC01C3880181800381C00381C00381C00381C001818
001C38000C300013C0001000003000001800001FF8001FFF001FFF803003806001C0C000C0C000
C0C000C06001803003001C0E0007F800121B7F9115>103 D<18003C003C001800000000000000
0000000000000000FC001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C
001C00FF80091D7F9C0C>105 D<FCE01D301E781E781C301C001C001C001C001C001C001C001C
001C001C001C001C00FFC00D127F9110>114 D<FC1F801C03801C03801C03801C03801C03801C
03801C03801C03801C03801C03801C03801C03801C03801C07800C07800E1B8003E3F014127F91
17>117 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin @a4
%%EndSetup
%%Page: 1 1
bop 250 1973 a @beginspecial 48 @llx 290 @lly 422 @urx 658
@ury 3457 @rwi @setspecial
%%BeginDocument: u5.eps


/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put __NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2 ge}{false}ifelse
__NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8 idiv 1
add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub /totbytes exch
def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722 .9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def /MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1 roll{Decode exch dup 2 mod
put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def end
image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0 lt{pop 0}if
setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat 0}__NXbdef
	/colorimage{2 copy 3 ne or{_NXDoImageOp}{4 index dup 8 ne exch 4 ne
and{_NXDoImageOp}{
		pop pop save 6 1 roll 12 dict begin/Proc exch def/Res 0 string def
		/Alloc{2 index length mul 2 add dup 2 index load length gt{1.2 mul round cvi
string def}{pop pop}ifelse}def
		1 index 8 eq{/Unpack{.34 Alloc}def}{
			/Wid 4 index 3 mul def exch pop 8 exch/Str1 0 string def/Lim Wid def
			/Unpack{.67 Alloc/Str1 2 Alloc 0 exch Lim exch
				{dup -4 bitshift 17 mul Str1 exch 4 index exch put 15 and 17 mul Str1 exch
3 index 1 add exch put
				2 sub dup 0 le{0 lt Wid exch{exch 1 sub exch}if}if exch 2 add exch
				}forall/Lim exch def Str1 exch 0 exch getinterval
			}def
		}ifelse
		/Ops[{.3 mul add 1}{.59 mul add 2}{.11 mul add round cvi Res exch 2 index
exch put 1 add 0.0 0}]def/Val 0.0 def/Phase 0 def
		{0 Val Phase Proc/Res Unpack{exch Ops exch get exec}forall/Phase exch def/Val
exch def Res exch 0 exch getinterval}
		image end restore}ifelse}ifelse
	}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -9 3 rlineto 1 -3 rlineto -1 -3 rlineto closepath
gsave 0 setlinejoin stroke grestore fill neg rotate
} def
gsave
48 290 374 367.069763 rectclip
48 290 374 367.069763 rectclip
0 0 1.627907 setup
0 nxsetgray
390.657135 600.241272 moveto
390.657135 600.241272 lineto
391.781952 600.758606 lineto
392.828735 601.317322 lineto
393.729736 601.919556 lineto
394.426392 602.562378 lineto
394.873505 603.238647 lineto
395.042389 603.937744 lineto
394.922913 604.646973 lineto
394.524292 605.352905 lineto
393.874359 606.042969 lineto
393.017761 606.706848 lineto
392.012695 607.337524 lineto
390.92691 607.932373 lineto
389.832947 608.493225 lineto
388.803131 609.026611 lineto
387.904388 609.542969 lineto
387.193726 610.055969 lineto
386.714233 610.580811 lineto
386.492096 611.132996 lineto
386.534882 611.726685 lineto
386.831085 612.372925 lineto
387.351044 613.078491 lineto
388.049011 613.844788 lineto
388.866638 614.667297 lineto
389.736908 615.535583 lineto
389.736938 615.535583 lineto
390.589081 616.433716 lineto
391.353394 617.341309 lineto
391.966217 618.235107 lineto
392.374207 619.090759 lineto
392.538086 619.884766 lineto
392.435181 620.596558 lineto
392.06076 621.210632 lineto
391.428436 621.717957 lineto
390.568665 622.117188 lineto
389.526764 622.415344 lineto
388.359314 622.627563 lineto
387.130249 622.776428 lineto
385.90625 622.890747 lineto
384.751953 623.003418 lineto
383.725708 623.148987 lineto
382.875336 623.361267 lineto
382.235199 623.67041 lineto
381.823822 624.100586 lineto
381.643005 624.667664 lineto
381.677948 625.377686 lineto
381.89856 626.225891 lineto
382.261932 627.196655 lineto
382.715485 628.264038 lineto
383.200928 629.393494 lineto
383.200928 629.393494 lineto
383.658447 630.543884 lineto
384.030884 631.670471 lineto
384.267822 632.728027 lineto
384.328766 633.674011 lineto
384.185944 634.472046 lineto
383.825958 635.094666 lineto
383.250244 635.525696 lineto
382.47467 635.761841 lineto
381.528137 635.81311 lineto
380.450043 635.702881 lineto
379.287292 635.466187 lineto
378.090881 635.147827 lineto
376.911987 634.799255 lineto
375.798462 634.475037 lineto
374.791565 634.228943 lineto
373.923218 634.110107 lineto
373.21402 634.159363 lineto
372.672302 634.405884 lineto
372.293762 634.865234 lineto
372.062408 635.537415 lineto
371.952148 636.406921 lineto
371.928894 637.443176 lineto
371.953461 638.602661 lineto
371.984589 639.831604 lineto
371.984589 639.831665 lineto
371.981995 641.069702 lineto
371.909271 642.254028 lineto
371.736389 643.323853 lineto
371.441528 644.224792 lineto
371.012512 644.912659 lineto
370.446991 645.356995 lineto
369.752319 645.543335 lineto
368.94455 645.474487 lineto
368.046692 645.170471 lineto
367.0867 644.667542 lineto
366.095093 644.015869 lineto
365.10257 643.275879 lineto
364.137512 642.514282 lineto
363.224121 641.799622 lineto
362.380707 641.197083 lineto
361.618652 640.76416 lineto
360.941925 640.546448 lineto
360.347351 640.574097 lineto
359.825256 640.859924 lineto
359.360779 641.398071 lineto
358.935394 642.164368 lineto
358.528839 643.117859 lineto
358.120911 644.203491 lineto
357.693268 645.356079 lineto
357.693268 645.356079 lineto
357.230927 646.504578 lineto
356.72345 647.577148 lineto
356.165497 648.506165 lineto
355.557068 649.233093 lineto
354.903198 649.712341 lineto
354.213074 649.914856 lineto
353.498901 649.829773 lineto
352.774536 649.465759 lineto
352.053864 648.849915 lineto
351.349396 648.026428 lineto
350.670837 647.052979 lineto
350.024231 645.997192 lineto
349.411163 644.931641 lineto
348.828644 643.928772 lineto
348.269409 643.056091 lineto
347.722687 642.371033 lineto
347.175293 641.91748 lineto
346.613007 641.72229 lineto
346.022095 641.793701 lineto
345.39093 642.120789 lineto
344.711334 642.674255 lineto
343.979645 643.408447 lineto
343.197601 644.264832 lineto
342.372406 645.176086 lineto
342.372406 645.176086 lineto
341.51651 646.070618 lineto
340.646881 646.87793 lineto
339.783722 647.533203 lineto
338.948792 647.982117 lineto
338.163666 648.184143 lineto
337.447723 648.115723 lineto
336.816254 647.771484 lineto
336.278961 647.164368 lineto
335.838623 646.324951 lineto
335.490509 645.298645 lineto
335.222137 644.142822 lineto
335.014008 642.922363 lineto
334.840668 641.705322 lineto
334.672363 640.557861 lineto
334.477356 639.539795 lineto
334.224274 638.700684 lineto
333.884552 638.076233 lineto
333.434998 637.686157 lineto
332.859833 637.532959 lineto
332.152313 637.602173 lineto
331.315765 637.863525 lineto
330.363708 638.273376 lineto
329.319458 638.777954 lineto
328.214813 639.317444 lineto
328.214783 639.317444 lineto
327.08783 639.830017 lineto
325.98056 640.25647 lineto
324.93573 640.54425 lineto
323.993805 640.650818 lineto
323.189789 640.546753 lineto
322.550507 640.217285 lineto
322.092133 639.663086 lineto
321.818787 638.899841 lineto
321.721832 637.956848 lineto
321.779846 636.874695 lineto
321.960083 635.701843 lineto
322.220215 634.491455 lineto
322.511414 633.297119 lineto
322.781433 632.169189 lineto
322.978577 631.151611 lineto
323.055298 630.278503 lineto
322.971863 629.57251 lineto
322.699402 629.043335 lineto
322.222321 628.687439 lineto
321.539734 628.488892 lineto
320.665924 628.420776 lineto
319.629761 628.447571 lineto
318.472809 628.528198 lineto
317.246796 628.618652 lineto
317.246765 628.618652 lineto
316.01004 628.675903 lineto
314.823578 628.660522 lineto
313.746613 628.53949 lineto
312.83252 628.288574 lineto
312.124695 627.89325 lineto
311.653534 627.349854 lineto
311.433868 626.665039 lineto
311.463623 625.854858 lineto
311.723907 624.943359 lineto
312.17981 623.960205 lineto
312.782806 622.938293 lineto
313.473999 621.911133 lineto
314.188019 620.9104 lineto
314.857727 619.963562 lineto
315.418793 619.09198 lineto
315.814362 618.309875 lineto
315.999176 617.623413 lineto
315.94281 617.030884 lineto
315.63208 616.523254 lineto
315.072083 616.085327 lineto
314.286133 615.697449 lineto
313.314148 615.337463 lineto
312.210052 614.982483 lineto
311.038147 614.611023 lineto
311.038116 614.611023 lineto
309.868652 614.204712 lineto
308.772797 613.749695 lineto
307.817871 613.237244 lineto
307.062408 612.664673 lineto
306.552094 612.034729 lineto
306.316498 611.355225 lineto
306.366943 610.637756 lineto
306.695557 609.896667 lineto
307.275818 609.147034 lineto
308.064331 608.403625 lineto
309.003815 607.678833 lineto
310.0271 606.981934 lineto
311.061798 606.318115 lineto
312.035339 605.687805 lineto
312.880005 605.087036 lineto
313.537842 604.507874 lineto
313.964417 603.939148 lineto
314.132202 603.368103 lineto
314.032288 602.781311 lineto
313.675079 602.166687 lineto
313.089447 601.514648 lineto
312.32074 600.819336 lineto
311.427551 600.07959 lineto
310.477509 599.299377 lineto
stroke
grestore
0 0 1.627907 setup
0 nxsetgray
130 0 285 600 line
grestore
0 setgray
0.333333 setgray
0 0 1.627907 setup
0 nxsetgray
115 335 10 10 rectfill
0 nxsetgray
115 335 10 10 rectstroke
grestore
0 0 1.627907 setup
gsave
/Helvetica findfont 16 scalefont [1 0 0 -1 0 0] makefont
33
exch
defineuserobject
33 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1143] concat
33 execuserobject setfont
0 nxsetgray
338 577 moveto (\(b\)) show
grestore
grestore
0 0 1.627907 setup
0 nxsetgray
130 0 55 600 line
grestore
0 0 1.627907 setup
gsave
33 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 1142] concat
gsave
108 562 21 18 rectclip
33 execuserobject setfont
0 nxsetgray
108 577 moveto (\(a\)) show
grestore
grestore
grestore
0 0 1.627907 setup
0 nxsetgray
130 0 55 340 line
grestore
0 0 1.627907 setup
gsave
33 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 613] concat
33 execuserobject setfont
0 nxsetgray
113 312 moveto (\(e\)) show
grestore
grestore
0 0 1.627907 setup
0 nxsetgray
130 0 285 460 line
grestore
0 0 1.627907 setup
0 nxsetgray
367.677887 467.32254 moveto
367.677887 467.32254 lineto
368.578796 468.271942 lineto
369.428802 469.267181 lineto
370.225555 470.305542 lineto
370.966888 471.384216 lineto
371.650726 472.500153 lineto
372.275238 473.650391 lineto
372.838684 474.831726 lineto
373.339569 476.040924 lineto
373.776459 477.274689 lineto
374.148163 478.529602 lineto
374.453705 479.802277 lineto
374.69223 481.089172 lineto
374.863037 482.38681 lineto
374.965729 483.69162 lineto
375 484.999969 lineto
374.965729 486.30835 lineto
374.863068 487.613159 lineto
374.69223 488.910797 lineto
374.453705 490.197693 lineto
374.148163 491.470367 lineto
373.776459 492.725281 lineto
373.339569 493.959045 lineto
372.838715 495.168243 lineto
372.275269 496.349579 lineto
372.275269 496.349579 lineto
371.650757 497.499817 lineto
370.966888 498.615784 lineto
370.225586 499.694427 lineto
369.428833 500.732788 lineto
368.578827 501.728027 lineto
367.677887 502.677429 lineto
366.728516 503.5784 lineto
365.733307 504.428406 lineto
364.694946 505.225189 lineto
363.616333 505.966553 lineto
362.500366 506.650421 lineto
361.350159 507.274963 lineto
360.168854 507.83844 lineto
358.959656 508.339325 lineto
357.725922 508.776245 lineto
356.470978 509.14801 lineto
355.198334 509.453583 lineto
353.911438 509.692108 lineto
352.6138 509.862976 lineto
351.309021 509.965698 lineto
350.000641 510 lineto
348.692261 509.965759 lineto
347.387451 509.863129 lineto
346.089813 509.692322 lineto
346.089813 509.692322 lineto
344.802917 509.453827 lineto
343.530243 509.148346 lineto
342.275299 508.776642 lineto
341.041534 508.339783 lineto
339.832306 507.838959 lineto
338.65097 507.275543 lineto
337.500732 506.651062 lineto
336.384735 505.967224 lineto
335.306091 505.225952 lineto
334.2677 504.42923 lineto
333.27243 503.579254 lineto
332.322998 502.678345 lineto
331.422028 501.728973 lineto
330.57196 500.733765 lineto
329.775177 499.695435 lineto
329.033783 498.616852 lineto
328.349884 497.500916 lineto
327.725311 496.350708 lineto
327.161804 495.169403 lineto
326.660889 493.960236 lineto
326.223938 492.726501 lineto
325.852142 491.471588 lineto
325.546539 490.198944 lineto
325.307983 488.912048 lineto
325.307983 488.912048 lineto
325.137085 487.61441 lineto
325.034332 486.309631 lineto
325 485.001251 lineto
325.03418 483.692871 lineto
325.13681 482.388092 lineto
325.307587 481.090454 lineto
325.546021 479.803528 lineto
325.851501 478.530823 lineto
326.223175 477.275879 lineto
326.659973 476.042114 lineto
327.160797 474.832886 lineto
327.724182 473.65152 lineto
328.348633 472.501282 lineto
329.03244 471.385284 lineto
329.773682 470.30658 lineto
330.570404 469.268188 lineto
331.420349 468.272888 lineto
332.321228 467.323425 lineto
333.270569 466.422455 lineto
334.265747 465.572357 lineto
335.304047 464.775543 lineto
336.382629 464.034149 lineto
337.498566 463.350189 lineto
338.648743 462.725616 lineto
338.648743 462.725616 lineto
339.830017 462.162048 lineto
341.039185 461.661102 lineto
342.272919 461.224121 lineto
343.527802 460.852325 lineto
344.800446 460.546692 lineto
346.087341 460.308075 lineto
347.384949 460.137146 lineto
348.689758 460.034363 lineto
349.998108 460 lineto
351.306488 460.034149 lineto
352.611298 460.136749 lineto
353.908936 460.307495 lineto
355.195862 460.545898 lineto
356.468567 460.851349 lineto
357.723511 461.222961 lineto
358.957306 461.65976 lineto
360.166534 462.160522 lineto
361.347931 462.723907 lineto
362.498199 463.348328 lineto
363.614197 464.032104 lineto
364.692902 464.773315 lineto
365.731354 465.570007 lineto
366.726654 466.419922 lineto
367.676117 467.32077 lineto
stroke
grestore
0 0 1.627907 setup
gsave
33 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 863] concat
33 execuserobject setfont
0 nxsetgray
343 437 moveto (\(d\)) show
grestore
grestore
0 0 1.627907 setup
0 nxsetgray
130 0 55 460 line
grestore
0 0 1.627907 setup
0 nxsetgray
136.677872 471.590271 moveto
136.677872 471.590271 lineto
137.763947 471.159821 lineto
138.818176 470.812256 lineto
139.787033 470.589813 lineto
140.620972 470.52475 lineto
141.278183 470.637177 lineto
141.727844 470.934235 lineto
141.952759 471.409973 lineto
141.950928 472.046295 lineto
141.73616 472.814819 lineto
141.337402 473.679169 lineto
140.797073 474.598297 lineto
140.168228 475.529419 lineto
139.511017 476.431366 lineto
138.888474 477.267578 lineto
138.361984 478.008484 lineto
137.986877 478.633484 lineto
137.808243 479.131927 lineto
137.857544 479.50354 lineto
138.150101 479.757599 lineto
138.683655 479.911957 lineto
139.438324 479.990997 lineto
140.377655 480.023346 lineto
141.451035 480.039429 lineto
142.597107 480.068817 lineto
142.597122 480.068817 lineto
143.74794 480.138 lineto
144.833832 480.268311 lineto
145.788254 480.47464 lineto
146.552597 480.764435 lineto
147.080444 481.137787 lineto
147.340942 481.587738 lineto
147.321198 482.101471 lineto
147.027252 482.661804 lineto
146.483887 483.249115 lineto
145.732941 483.843292 lineto
144.83046 484.42572 lineto
143.842819 484.980835 lineto
142.842087 485.497681 lineto
141.900909 485.970642 lineto
141.087448 486.39978 lineto
140.460464 486.790497 lineto
140.065231 487.152771 lineto
139.930237 487.5 lineto
140.065216 487.847198 lineto
140.460449 488.209503 lineto
141.087433 488.600189 lineto
141.900894 489.029327 lineto
142.842056 489.502289 lineto
143.842789 490.019135 lineto
143.842819 490.019135 lineto
144.830444 490.574249 lineto
145.732941 491.156647 lineto
146.483887 491.750854 lineto
147.027252 492.338165 lineto
147.321198 492.898499 lineto
147.340958 493.412231 lineto
147.08046 493.862183 lineto
146.552612 494.235535 lineto
145.788269 494.52533 lineto
144.833847 494.731659 lineto
143.747971 494.861969 lineto
142.597137 494.931152 lineto
141.45108 494.960541 lineto
140.377686 494.976624 lineto
139.438354 495.008972 lineto
138.683685 495.088013 lineto
138.150116 495.242371 lineto
137.857559 495.49646 lineto
137.808243 495.868042 lineto
137.986877 496.366516 lineto
138.361984 496.991486 lineto
138.888458 497.732391 lineto
139.511002 498.568573 lineto
140.168213 499.47052 lineto
140.168228 499.470551 lineto
140.797073 500.401672 lineto
141.337418 501.320801 lineto
141.736176 502.18515 lineto
141.950943 502.953674 lineto
141.952774 503.589996 lineto
141.727859 504.065735 lineto
141.278198 504.362793 lineto
140.621002 504.47525 lineto
139.787064 504.410156 lineto
138.818207 504.187744 lineto
137.763977 503.840179 lineto
136.677902 503.409698 lineto
135.61351 502.945801 lineto
134.620483 502.501801 lineto
133.741318 502.130981 lineto
133.008423 501.88269 lineto
132.4422 501.798553 lineto
132.050034 501.90918 lineto
131.826187 502.231537 lineto
131.752838 502.767456 lineto
131.801788 503.50293 lineto
131.937012 504.408875 lineto
132.11763 505.442657 lineto
132.301147 506.551086 lineto
132.301147 506.551086 lineto
132.446671 507.673798 lineto
132.517838 508.74762 lineto
132.485428 509.710999 lineto
132.329056 510.508453 lineto
132.038406 511.094788 lineto
131.613373 511.438324 lineto
131.063629 511.523651 lineto
130.407227 511.352905 lineto
129.668854 510.945801 lineto
128.877441 510.338715 lineto
128.06369 509.582092 lineto
127.257454 508.737244 lineto
126.485519 507.871948 lineto
125.769547 507.055786 lineto
125.124672 506.355255 lineto
124.558708 505.828796 lineto
124.071983 505.522827 lineto
123.65786 505.468048 lineto
123.303825 505.677368 lineto
122.993011 506.144592 lineto
122.706108 506.84491 lineto
122.423294 507.73645 lineto
122.126221 508.763092 lineto
121.799698 509.858429 lineto
121.799698 509.858459 lineto
121.433052 510.950409 lineto
121.020973 511.966248 lineto
120.563805 512.837769 lineto
120.067276 513.506287 lineto
119.54171 513.926453 lineto
119.00074 514.069763 lineto
118.459763 513.926514 lineto
117.934174 513.506348 lineto
117.437614 512.837891 lineto
116.9804 511.966339 lineto
116.568268 510.950531 lineto
116.201561 509.858612 lineto
115.874985 508.763275 lineto
115.577858 507.736633 lineto
115.294998 506.845093 lineto
115.008057 506.144775 lineto
114.697227 505.677551 lineto
114.343178 505.468262 lineto
113.929062 505.523041 lineto
113.442352 505.829041 lineto
112.876419 506.355499 lineto
112.231583 507.056061 lineto
111.515648 507.872253 lineto
110.743759 508.737579 lineto
110.743752 508.73761 lineto
109.937561 509.582489 lineto
109.12384 510.339172 lineto
108.332458 510.946289 lineto
107.594109 511.353424 lineto
106.937721 511.524231 lineto
106.387955 511.438904 lineto
105.962906 511.095367 lineto
105.672218 510.509094 lineto
105.515816 509.711639 lineto
105.483345 508.74826 lineto
105.554466 507.674438 lineto
105.699921 506.551727 lineto
105.883377 505.443298 lineto
106.063942 504.409485 lineto
106.199127 503.50354 lineto
106.248039 502.768036 lineto
106.17466 502.232117 lineto
105.950806 501.90976 lineto
105.558624 501.799164 lineto
104.992416 501.883331 lineto
104.259537 502.131653 lineto
103.380394 502.502502 lineto
102.387398 502.946533 lineto
101.323013 503.410492 lineto
101.322998 503.410492 lineto
100.236946 503.841034 lineto
99.182739 504.18866 lineto
98.21389 504.411102 lineto
97.379944 504.476227 lineto
96.72274 504.363831 lineto
96.273056 504.066803 lineto
96.048126 503.591064 lineto
96.049911 502.954742 lineto
96.264641 502.186218 lineto
96.663345 501.321838 lineto
97.203636 500.402679 lineto
97.832436 499.471527 lineto
98.489601 498.569519 lineto
99.112099 497.733307 lineto
99.638542 496.992371 lineto
100.013618 496.367371 lineto
100.19223 495.868896 lineto
100.142906 495.497284 lineto
99.850342 495.243225 lineto
99.316772 495.088898 lineto
98.562103 495.009888 lineto
97.622765 494.9776 lineto
96.549377 494.961548 lineto
95.403305 494.93222 lineto
95.40329 494.93222 lineto
94.252464 494.863129 lineto
93.166565 494.732849 lineto
92.212135 494.526581 lineto
91.447769 494.236816 lineto
90.919907 493.863464 lineto
90.659378 493.413544 lineto
90.6791 492.899811 lineto
90.973007 492.339478 lineto
91.516342 491.752136 lineto
92.267258 491.157898 lineto
93.169708 490.575439 lineto
94.157318 490.020294 lineto
95.158028 489.503387 lineto
96.099174 489.030365 lineto
96.912613 488.601196 lineto
97.539574 488.210449 lineto
97.934792 487.848145 lineto
98.069771 487.500916 lineto
97.934761 487.153717 lineto
97.539505 486.791443 lineto
96.912514 486.400787 lineto
96.09903 485.97168 lineto
95.157837 485.498779 lineto
94.157074 484.981964 lineto
94.157051 484.981964 lineto
93.16938 484.42691 lineto
92.266861 483.844543 lineto
91.515877 483.250397 lineto
90.972481 482.663086 lineto
90.678505 482.102783 lineto
90.658722 481.58905 lineto
90.919205 481.139099 lineto
91.447021 480.765717 lineto
92.211349 480.475861 lineto
93.165756 480.269501 lineto
94.251633 480.13913 lineto
95.402451 480.069885 lineto
96.548508 480.040436 lineto
97.621895 480.024323 lineto
98.561226 479.991913 lineto
99.315895 479.912842 lineto
99.849449 479.758453 lineto
100.141991 479.504364 lineto
100.191284 479.132782 lineto
100.012627 478.634338 lineto
99.637489 478.009369 lineto
99.11097 477.268494 lineto
98.48838 476.432343 lineto
97.831123 475.530426 lineto
97.831108 475.530396 lineto
97.202209 474.599304 lineto
96.661819 473.680206 lineto
96.263023 472.815857 lineto
96.04821 472.047363 lineto
96.046356 471.411041 lineto
96.27124 470.935272 lineto
96.720879 470.638214 lineto
97.378075 470.525757 lineto
98.212013 470.59079 lineto
99.180878 470.813141 lineto
100.235115 471.160675 lineto
101.321213 471.591095 lineto
102.385643 472.054932 lineto
103.378677 472.498871 lineto
104.257866 472.869659 lineto
104.990768 473.11792 lineto
105.556992 473.202026 lineto
105.949158 473.0914 lineto
106.172981 472.769043 lineto
106.246307 472.233124 lineto
106.197327 471.49762 lineto
106.06205 470.591705 lineto
105.881378 469.557922 lineto
105.697807 468.449524 lineto
105.6978 468.449493 lineto
105.552231 467.326813 lineto
105.480995 466.252991 lineto
105.513367 465.289612 lineto
105.669685 464.492126 lineto
105.960312 463.905823 lineto
106.385323 463.562256 lineto
106.935074 463.476898 lineto
107.591476 463.647614 lineto
108.329865 464.054657 lineto
109.121307 464.661743 lineto
109.935104 465.418304 lineto
110.741371 466.263123 lineto
111.513351 467.128387 lineto
112.229362 467.944519 lineto
112.874275 468.64502 lineto
113.440262 469.171448 lineto
113.927002 469.477386 lineto
114.341125 469.532135 lineto
114.695152 469.322845 lineto
115.005936 468.855591 lineto
115.292809 468.155243 lineto
115.575577 467.263702 lineto
115.872604 466.23703 lineto
116.199066 465.141693 lineto
116.199066 465.141663 lineto
116.565659 464.049713 lineto
116.977692 463.033844 lineto
117.434814 462.162262 lineto
117.931313 461.493744 lineto
118.456856 461.073578 lineto
118.997818 460.930237 lineto
119.538795 461.073486 lineto
120.064407 461.493591 lineto
120.561005 462.162048 lineto
121.018265 463.033569 lineto
121.43045 464.049377 lineto
121.797203 465.141266 lineto
122.12384 466.236572 lineto
122.421013 467.263214 lineto
122.703918 468.154724 lineto
122.990898 468.855042 lineto
123.30175 469.322266 lineto
123.655807 469.531525 lineto
124.069923 469.476746 lineto
124.556618 469.170715 lineto
125.122528 468.644226 lineto
125.767326 467.943634 lineto
126.483223 467.127411 lineto
127.255074 466.262054 lineto
127.255081 466.262024 lineto
128.061218 465.417084 lineto
128.874908 464.6604 lineto
129.66626 464.053223 lineto
130.404602 463.646057 lineto
131.060974 463.47522 lineto
131.610748 463.560516 lineto
132.035812 463.904022 lineto
132.326523 464.490295 lineto
132.482971 465.28775 lineto
132.515488 466.251129 lineto
132.444427 467.324982 lineto
132.299026 468.447693 lineto
132.115631 469.556122 lineto
131.93512 470.589935 lineto
131.799973 471.495911 lineto
131.751099 472.231415 lineto
131.824509 472.767334 lineto
132.048386 473.089691 lineto
132.440567 473.200256 lineto
133.006775 473.116058 lineto
133.739639 472.867706 lineto
134.618774 472.496796 lineto
135.61174 472.052704 lineto
136.676102 471.588715 lineto
stroke
grestore
0 0 1.627907 setup
gsave
33 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 863] concat
33 execuserobject setfont
0 nxsetgray
113 437 moveto (\(c\)) show
grestore
grestore
0 setgray
0.333333 setgray
0 0 1.627907 setup
gsave
0 nxsetgray
5 5 116 458 oval fill
grestore
0 nxsetgray
5 5 116 458 oval matrix defaultmatrix setmatrix stroke
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
grestore
grestore
%%EndDocument
 @endspecial 59 2048 a Fd(Figure)12 b(1:)k Fc(The)d(\014ve)g(diagr)n(ams)f(r)
n(epr)n(esent)g(the)h(c)n(ontributions)g(to)f(the)h(two-p)n(oint)f(function)i
(of)e(the)h(pseudosc)n(alar)59 2098 y(mesons)g(to)g(one)h(lo)n(op.)k(The)13
b(solid)g(lines)f(denote)i(mesons,)f(the)g(external)g(ones)h(c)n(arry)e
(momentum)h Fb(p)p Fc(.)18 b(The)13 b(wavy)59 2147 y(lines)j(ar)n(e)f
(photons.)23 b(Gr)n(aph)15 b Fd(\(b\))i Fc(c)n(ontributes)e(only)h(to)g(the)g
(pr)n(op)n(agator)g(of)f(the)h(char)n(ge)n(d)g(\014elds)g(and)h(gr)n(aph)f
Fd(\(c\))59 2197 y Fc(vanishes)i(in)e(dimensional)i(r)n(e)n(gularization.)24
b(Diagr)n(am)16 b Fd(\(e\))i Fc(r)n(epr)n(esents)e(the)h(c)n(ontribution)g
(fr)n(om)f(the)h(e\013e)n(ctive)59 2247 y(lagr)n(angian)e(of)g(or)n(der)f
Fb(p)440 2232 y Fa(4)459 2247 y Fc(.)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
